Neural CSI Compression Fine-Tuning: Taming the Communication Cost of Model Updates

Efficient channel state information (CSI) compression is essential in frequency division duplexing (FDD) massive multiple-input multiple-output (MIMO) systems due to the substantial feedback overhead. Recently, deep learning-based compression techniques have demonstrated superior performance for CSI feedback. However, their performance often degrades under distribution shifts across wireless environments, largely due to limited generalization capability. To address this challenge, we consider a full-model fine-tuning scheme, in which both the encoder and decoder are jointly updated using a small number of recent CSI samples from the target environment. A key challenge in this setting is the transmission of updated decoder parameters to the receiver, which introduces additional communication overhead. To mitigate this bottleneck, we explicitly incorporate the bit rate of model updates into the fine-tuning objective and entropy-code the model updates jointly with the compressed CSI. Furthermore, we employ a structured prior that promotes sparse and selective parameter updates, thereby significantly reducing the model-update communication cost. Simulation results across multiple CSI datasets demonstrate that full-model fine-tuning substantially improves the rate-distortion performance of neural CSI compression, despite the additional cost of model updates. We further analyze the impact of the evaluation horizon, the quantization resolution of model updates, and the size of the target-domain dataset on the overall feedback efficiency.

==> tex_files/DeepMIMO_scene.tex <==
\documentclass[tikz]{standalone}

\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}

% Inline table
\pgfplotstableread[
  col sep=comma,
  row sep=\\
]{
Scenes,Rate,NMSEdB\\
1,0.64553939,-10.97921283\\
5,0.59077126,-11.79076499\\
10,0.52082032,-12.47002705\\
50,0.42889866,-12.95364283\\
100,0.42882652,-12.96540056\\
}\scenetable

\begin{axis}[
    width=13cm,
    height=9cm,
    grid=major,
    grid style={dashed,gray!30},
    xlabel={Rate (bits / CSI element)},
    ylabel={NMSE (dB)},
    tick align=outside,
    tick style={black},
    tick label style={font=\small},
    label style={font=\large},
    scaled x ticks=false,
    xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
    },
    unbounded coords=discard, % discard NaNs
]

% Plot, but force the row Scenes=50 to (nan,nan) so it disappears
\addplot+[
    thick,
    mark=*,
    mark size=2.8pt,
    nodes near coords={\scriptsize $\pgfplotspointmeta\,\mathrm{sec}$},
    every node near coord/.append style={anchor=west, xshift=2pt, yshift=1pt},
    point meta=explicit symbolic
] table[
    x expr={ (\thisrow{Scenes}==50) ? nan : \thisrow{Rate} },
    y expr={ (\thisrow{Scenes}==50) ? nan : \thisrow{NMSEdB} },
    meta=Scenes
] {\scenetable};

\end{axis}
\end{tikzpicture}
\end{document}


==> tex_files/NoFT.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
  width=.48\textwidth,
  height=0.35\textwidth,
  xlabel={Rate (bits)},
  ylabel={NMSE (dB)},
  grid=both,
  grid style={dashed,gray!25},
  tick label style={font=\footnotesize},
  label style={font=\small},
  scaled x ticks=false,
  unbounded coords=discard,
  legend style={at={(0.5,1.10)}, anchor=south, draw=none, fill=none, font=\footnotesize},
  legend columns=3,
]

% ---- SET THIS: comma OR tab ----
\addplot[very thick, mark=*, draw=blue, mark options={draw=blue, fill=blue}]
  table[col sep=comma, x index=0, y index=1, skip first n=1]{Results/NoFT_Quadriga.csv};
\addlegendentry{QuaDRiGa}

\addplot[very thick, mark=square*, draw=red, mark options={draw=red, fill=red}]
  table[col sep=comma, x index=0, y index=1, skip first n=1]{Results/NoFT_CDL.csv};
\addlegendentry{CDL}

\addplot[very thick, mark=triangle*, draw=green!60!black, mark options={draw=green!60!black, fill=green!60!black}]
  table[col sep=comma, x index=0, y index=1, skip first n=1]{Results/NoFT_DeepMIMO.csv};
\addlegendentry{DeepMIMO}

\end{axis}
\end{tikzpicture}
\caption{Evaluation of the backbone neural CSI compressor using QuaDRiGa, CDL, and DeepMIMO datasets.}
\label{fig:rd_noft}
\end{figure}


==> tex_files/QuaDRiGa_meter.tex <==
\documentclass[tikz]{standalone}

\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}

% Inline table (no BOM/CRLF/header issues)
\pgfplotstableread[
  col sep=comma,
  row sep=\\
]{
Meters,Rate,NMSEdB\\
1,0.35061314,-12.98466253\\
2,0.33624442,-14.04906584\\
4,0.31337244,-14.32497681\\
8,0.29005538,-14.68713438\\
16,0.27726029,-14.61103063\\
32,0.24852038,-10.81941252\\
64,0.23000075,-9.50703882\\
}\metertable

\begin{axis}[
    width=13cm,
    height=9cm,
    grid=major,
    grid style={dashed,gray!30},
    xlabel={Rate (bits / CSI element)},
    ylabel={NMSE (dB)},
    tick align=outside,
    tick style={black},
    tick label style={font=\small},
    label style={font=\large},
    scaled x ticks=false,
    xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
    },
]

\addplot+[
    thick,
    mark=*,
    mark size=2.8pt,
    nodes near coords={\scriptsize $\pgfplotspointmeta\,\mathrm{m}$},
    every node near coord/.append style={anchor=west, xshift=2pt, yshift=1pt},
    point meta=explicit symbolic
] table[
    x=Rate,
    y=NMSEdB,
    meta=Meters
] {\metertable};

\end{axis}
\end{tikzpicture}
\end{document}


==> tex_files/RMa_120_T_c.tex <==
\documentclass[tikz]{standalone}

\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}

% --- Inline CSV table (robust: no external file / no ^^M issues) ---
\pgfplotstableread[
  col sep=comma,
  row sep=\\
]{
Tc,Rate,NMSEdB\\
10,0.38782738,-15.96755696\\
50,0.38470187,-18.56181208\\
100,0.36737417,-20.30874226\\
500,0.32577007,-20.89899854\\
1000,0.30039240,-20.40521709\\
5000,0.27791799,-21.54120014\\
}\rdtable

\begin{axis}[
    width=13cm,
    height=9cm,
    grid=major,
    grid style={dashed,gray!30},
    xlabel={Rate (bits / CSI element)},
    ylabel={NMSE (dB)},
    tick align=outside,
    tick style={black},
    tick label style={font=\small},
    label style={font=\large},
    scaled x ticks=false,
    xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
    },
]

% --- RD curve: line + markers, with Tc labels ---
\addplot+[
    thick,                 % draw connecting line
    mark=*,
    mark size=2.8pt,
    nodes near coords={\scriptsize $T_c=\pgfplotspointmeta$},
    every node near coord/.append style={anchor=west, xshift=2pt, yshift=1pt},
    point meta=explicit symbolic
] table[
    x=Rate,
    y=NMSEdB,
    meta=Tc
] {\rdtable};

\end{axis}
\end{tikzpicture}
\end{document}

==> tex_files/ablation.tex <==

%\usepackage{pgfplots}
%\usepackage{pgfplotstable}
%\usepgfplotslibrary{groupplots}
%\pgfplotsset{compat=1.18}

% --------- helper: filter rows by string equality ----------
\pgfplotsset{
  discard if not/.style 2 args={
    x filter/.code={
      \edef\temp{\thisrow{#1}}%
      \edef\val{#2}%
      \ifx\temp\val
      \else
        \def\pgfmathresult{nan}%
      \fi
    }
  }
}

% ---------- colors ----------
\definecolor{cSSP}{RGB}{0,114,178}
\definecolor{cWO}{RGB}{0,158,115}
\definecolor{cUP}{RGB}{200,30,60}
\definecolor{cTot}{RGB}{150,60,180}
\definecolor{cUpd}{RGB}{86,180,233}
\begin{figure*}[t]
\centering
\begin{tikzpicture}

\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=12mm},
  width=0.35\textwidth,
  height=0.30\textwidth,
  grid=both,
  grid style={dashed,gray!25},
  scaled x ticks=false,
  tick label style={font=\footnotesize},
  label style={font=\small},
  title style={font=\small},
  xlabel style={font=\small, yshift=-1pt},
  ylabel style={font=\small, yshift=0pt},
  y label style={at={(axis description cs:-0.12,0.5)}, anchor=south}
]

% =========================================================
% (1) RD Ablation
% =========================================================
\nextgroupplot[
  xlabel={Rate (bits)},
  ylabel={NMSE (dB)},
  every axis plot/.append style={line width=0.7pt},
  every mark/.append style={mark size=2.3pt},
  legend style={
    at={(0.5,1.1)}, anchor=south,
    draw=none, fill=none,
    font=\footnotesize,
    legend columns=2,
    /tikz/every even column/.append style={column sep=6pt},
    row sep=1pt
  }
]

\newcommand{\plotrd}[4]{%
  \addplot[
    color=#2,
    mark=#3,
    discard if not={Method}{#1}
  ] table[
    col sep=comma,
    x=Rate,
    y=NMSEdB
  ] {Results/rd_ablation.csv};
  \addlegendentry{#4}
}

\plotrd{FM_L_RDM}{cSSP}{o}{FM-SSP}
\plotrd{FM_L_RD}{cWO}{square*}{FM w/o reg.}
\plotrd{FM_UP}{cUP}{triangle*}{FM-UP}

% =========================================================
% (2) Non-zero updates
% =========================================================
\nextgroupplot[
  xlabel={Epoch},
  ylabel={Non-zero updates},
  xmin=0,
  xmax=200,
  ymode=log,
  log basis y=10,
  every axis plot/.append style={line width=1pt},
  legend style={
    at={(0.5,1.1)}, anchor=south,
    draw=none, fill=none,
    font=\footnotesize,
    legend columns=2,
    /tikz/every even column/.append style={column sep=8pt},
    row sep=1pt
  }
]

\addplot[color=cSSP] table[col sep=comma, x=Step, y=NonZeroUpdates_SSP] {Results/non_zero_updates.csv};
\addlegendentry{SSP}
\addplot[color=cUP]  table[col sep=comma, x=Step, y=NonZeroUpdates_UP]  {Results/non_zero_updates.csv};
\addlegendentry{UP}

% =========================================================
% (3) Rates (normalized by 4096)
% =========================================================
\nextgroupplot[
  xlabel={Epoch},
  ylabel={Rate (bits)},
  xmin=0,
  xmax=200,
  every axis plot/.append style={line width=1pt},
  legend style={
    at={(0.5,1.1)}, anchor=south,
    draw=none, fill=none,
    font=\footnotesize,
    legend columns=2,
    /tikz/every even column/.append style={column sep=8pt},
    row sep=1pt
  }
]

\addplot[color=cTot] table[col sep=comma, x=Step, y expr=\thisrow{TotalRate_SSP}/4096.0] {Results/rates_model_updates_total.csv};
\addlegendentry{T-SSP}
\addplot[color=cWO]  table[col sep=comma, x=Step, y expr=\thisrow{TotalRate_UP}/4096.0]  {Results/rates_model_updates_total.csv};
\addlegendentry{T-UP}
\addplot[dashed] table[col sep=comma, x=Step, y expr=\thisrow{ModelUpdates_SSP}/4096.0] {Results/rates_model_updates_total.csv};
\addlegendentry{M-SSP}
\addplot[color=cUP, dashed]  table[col sep=comma, x=Step, y expr=\thisrow{ModelUpdates_UP}/4096.0]  {Results/rates_model_updates_total.csv};
\addlegendentry{M-UP}

\end{groupplot}
\end{tikzpicture}

\caption{Ablation results for full-model scheme, highlighting the role of the spike-and-slab prior and the model-update regularizer in controlling the model-update rate.}

\label{fig:ablation}

\end{figure*}

==> tex_files/net.tex <==
\documentclass[tikz]{standalone}



% ---------- PREAMBLE (put once) ----------
\usepackage{tikz}
\usepackage{graphicx}
\usetikzlibrary{arrows.meta,positioning,fit,calc}
\usetikzlibrary{backgrounds}



\newcommand{\ConvTriplet}[3]{%
  \begin{tabular}{c}
    \textbf{#1}\\[1.mm]
    {\footnotesize $#2$}\\[1.0mm]
    {\scriptsize #3}
  \end{tabular}
}


  
\begin{document}


% ---------- FIGURE ----------
\begin{figure*}[t]
\centering
\begin{tikzpicture}[
  font=\small,
  >=Latex,
  node distance=4mm and 6mm,
  % --- Color palette ---
  encbg/.style={fill=blue!3},
  decbg/.style={fill=green!3},
  convenc/.style={draw=blue!55!black, fill=blue!10, thick, rounded corners=7pt},
  convdec/.style={draw=green!55!black, fill=green!10, thick, rounded corners=7pt},
  opQ/.style={draw=orange!70!black, fill=orange!12, thick, rounded corners=7pt},
  opE/.style={draw=purple!70!black, fill=purple!10, thick, rounded corners=7pt},
  % --- Containers ---
  panel/.style={draw=black!40, thick, rounded corners=12pt, inner sep=5pt},
  inner/.style={draw=black!35, thick, dashed, rounded corners=10pt, inner sep=4pt},
  % --- Blocks ---
  convblock/.style={minimum width=15mm, minimum height=24mm, align=center},
  opblock/.style={minimum width=12mm, minimum height=14mm, align=center},
  % --- Connectors ---
  conn/.style={->, thick, draw=black!70},
  dconn/.style={->, thick, dashed, draw=black!55}
    ]

% =========================
% Encoder panel (box ends after \gamma_\theta)
% =========================

% --- Input H (math) ---
\node[draw=black!55, thick, rounded corners=6pt,
      minimum width=15mm, minimum height=15mm, align=center]
  (Hin) at (0,0) {$\mathbf{H}$};

% If you want an image instead, replace the node above with:
% \node[draw=black!55, thick, rounded corners=6pt, inner sep=1pt]
%   (Hin) at (0,0)
%   {\includegraphics[width=15mm]{figs/H_realization.pdf}};

% --- Encoder conv blocks ---
\node[convenc, convblock, right=14mm of Hin] (e1) {\ConvTriplet{64}{5\times 5}{$\downarrow 2$}};
\node[convenc, convblock, right=7mm of e1]  (e2) {\ConvTriplet{64}{5\times 5}{$\downarrow 2$}};
\node[convenc, convblock, right=7mm of e2]  (e3) {\ConvTriplet{2}{5\times 5}{}};

\node[inner, fit={(e1)(e2)(e3)}, label={[font=\bfseries]above:$f_{\phi}$}] (fphi) {};

% --- Quantization + entropy coder ---
\node[opQ, opblock, right=10mm of e3] (Q) {$Q$};
\node[opE, opblock, right=8mm of Q]   (gam) {$\gamma_{\theta}$};

% --- Bits (outside the big encoder box) ---
\node[anchor=west, font=\ttfamily] (bits) at ($(gam.east)+(6mm,0)$) {010001$\cdots$};

% --- Connections ---
\draw[conn] (Hin) -- (e1);
\draw[conn] (e1) -- (e2);
\draw[conn] (e2) -- (e3);
\draw[conn] (e3) -- (Q);
\draw[conn] (Q) -- (gam);
\draw[conn] (gam) -- (bits);

% --- Big encoder box BEHIND the blocks ---
\begin{pgfonlayer}{background}
  \node[panel, encbg, fit={(Hin)(gam)}, inner ysep=24pt, inner xsep=10pt] (encbox) {};
\end{pgfonlayer}


% --- Encoder title ---
\node[anchor=north west, font=\bfseries\large]
  at ($(encbox.north west)+(2mm,-2mm)$) {Encoder};



% =========================
% Decoder panel (box ends at last conv; excludes bits and \hat{H})
% =========================

% --- Incoming bits (outside the big decoder box) ---
\node[anchor=east, font=\ttfamily] (bits2) at (0,-52mm) {010001$\cdots$};

% --- Entropy decode + de-quantization ---
\node[opE, opblock, right=6mm of bits2] (gaminv) {$\gamma_{\theta}^{-1}$};
\node[opQ, opblock, right=8mm of gaminv] (Qinv) {$Q^{-1}$};

% --- Decoder conv blocks ---
\node[convdec, convblock, right=10mm of Qinv] (d1) {\ConvTriplet{64}{5\times 5}{$\uparrow 2$}};
\node[convdec, convblock, right=7mm of d1]   (d2) {\ConvTriplet{64}{5\times 5}{$\uparrow 2$}};
\node[convdec, convblock, right=7mm of d2]   (d3) {\ConvTriplet{2}{5\times 5}{}};

\node[inner, fit={(d1)(d2)(d3)}, label={[font=\bfseries]above:$g_{\theta}$}] (gtheta) {};

% --- Output (outside the big decoder box) ---
\node[draw=black!55, thick, rounded corners=6pt,
      minimum width=15mm, minimum height=15mm,
      right=12mm of d3, align=center]
  (Hhat) {$\hat{\mathbf{H}}$};

% If you want an image instead:
% \node[draw=black!55, thick, rounded corners=6pt, inner sep=1pt, right=12mm of d3]
%   (Hhat) {\includegraphics[width=15mm]{figs/Hhat_realization.pdf}};

% --- Connections ---
\draw[conn] (bits2) -- (gaminv);
\draw[conn] (gaminv) -- (Qinv);
\draw[conn] (Qinv) -- (d1);
\draw[conn] (d1) -- (d2);
\draw[conn] (d2) -- (d3);
\draw[conn] (d3) -- (Hhat);

% --- Big decoder box BEHIND (fit from gaminv to d3; excludes bits2 and Hhat) ---
\begin{pgfonlayer}{background}
  \node[panel, decbg, fit={(gaminv)(d3)}, inner xsep=10pt, inner ysep=16pt] (decbox) {};
\end{pgfonlayer}

% --- Decoder title ---
\node[anchor=north west, font=\bfseries\large]
  at ($(decbox.north west)+(2mm,-2mm)$) {Decoder};


% =========================
% Shared entropy model
% =========================
\node[
  draw=black!45, thick, rounded corners=14pt,
  fill=gray!8, align=center, inner ysep=4pt, inner xsep=10pt
] (prior) at ($(encbox.south)!0.5!(decbox.north)$) {\textbf{Deep}\\\textbf{Factorized}};

\draw[dconn] (gam.south) .. controls +(0,-10mm) and +(0,10mm) .. (prior.north);
\draw[dconn] (prior.south) .. controls +(0,-10mm) and +(0,10mm) .. (gaminv.north);

\end{tikzpicture}
\caption{The neural CSI compressor architecture.}
\label{fig:architecture}
\end{figure*}




\end{document}

==> tex_files/rd_baseline.tex <==
% rd_baseline.tex  (to be \input{})

\begin{figure}[t]
\centering
\begin{tikzpicture}

% Read CSV robustly and ignore header names
\pgfplotstableread[
  col sep=comma,
]{Results/baseline_rd.csv}\baselineRD

\begin{axis}[
    width=.48\textwidth,
    height=0.35\textwidth,
    xlabel={Rate (bits)},
    ylabel={NMSE (dB)},
    grid=both,
    grid style={dashed,gray!25},
    tick label style={font=\footnotesize},
    label style={font=\small},
    every axis plot/.append style={line width=0.9pt},
    every mark/.append style={mark size=2.2pt},
    scaled x ticks=false,
    xtick distance=0.1,
    ytick distance=4,
    xticklabel style={
      /pgf/number format/fixed,
      /pgf/number format/precision=3
    },
]
% Use x index / y index to avoid header-name issues:
% column 0 = Rate, column 1 = NMSEdB
\addplot[
  very thick,
  mark=*,
  draw=blue, mark options={draw=blue, fill=blue},
]
table[
  x index=0,
  y index=1,
  % Skip the header row if present (Rate,NMSEdB)
  skip first n=1,
]{\baselineRD};

\end{axis}
\end{tikzpicture}
\caption{RD performance of the backbone neural CSI compressor.}
\label{fig:backbone_rd}
\end{figure}


==> tex_files/rd_evolution.tex <==
% =========================================================
% RD evolution (3 panels) — IEEE style
% Usage in paper:
%   \input{rd_evolution.tex}
%
% NOTE: The provided CSVs have a UTF-8 BOM, which can confuse pgfplots column-name parsing.
% Therefore, this file uses column *indices* (x index / y index / meta index) instead of names.
%
% Expected CSV column order:
%   - QuaDRiGa_meters.csv : [0]=Meters, [1]=Rate, [2]=NMSEdB
%   - RMa_120_T_c.csv     : [0]=Tc,     [1]=Rate, [2]=NMSEdB
%   - DeepMIMO_scene.csv  : [0]=Scenes, [1]=Rate, [2]=NMSEdB
%
% Files are assumed to be in the Results/ folder (adjust if needed).
% =========================================================
% --- Color definitions (colorblind-friendly) ---
% --- Curve colors ---
\definecolor{cQuadLine}{RGB}{0,114,178}   % blue
\definecolor{cRMaLine}{RGB}{213,94,0}     % vermillion
\definecolor{cDeepLine}{RGB}{0,158,115}   % green

% --- Annotation colors (intentionally different) ---
\definecolor{cAnnoA}{RGB}{0,0,0}          % black
\definecolor{cAnnoB}{RGB}{90,90,90}       % dark gray
\definecolor{cAnnoC}{RGB}{120,60,0}       % brownish




\begin{figure*}[t]
\centering

\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=8mm},
  width=0.35\textwidth,
  height=0.30\textwidth,
  xlabel={Rate (bits)},
  ylabel={NMSE (dB)},
  grid=both,
  grid style={dashed,gray!25},
  tick label style={font=\footnotesize},
  label style={font=\small},
  title style={font=\small},
  every axis plot/.append style={line width=0.9pt},
  every mark/.append style={mark size=2.2pt},
  scaled x ticks=false,
  xticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=3
  },
  unbounded coords=discard,
  clip=false,
]

% ===================== Panel 1: QuaDRiGa (distance) =====================
\nextgroupplot[title={QuaDRiGa}]

\addplot+[
  thick,
  color=cQuadLine,
  mark=*,
  mark size=2.2pt,
  nodes near coords={\scriptsize $\pgfplotspointmeta\,\mathrm{m}$},
  point meta=explicit symbolic,
  every node near coord/.append style={
    text=cAnnoA,
    anchor=west,
    yshift=-7pt,
    xshift={
      \ifnum\pgfplotspointmeta=16
        -12pt
      \else
        -5pt
      \fi
    }
  },
] table[
  col sep=comma,
  x index=1,
  y index=2,
  meta index=0
] {Results/QuaDRiGa_meters.csv};








% ===================== Panel 2: 3GPP RMa (coherence time) =================
\nextgroupplot[title={3GPP CDL}, ylabel={}]

\addplot+[
  thick,
  color=cRMaLine,
  mark=square*,
  mark size=2.2pt,
  nodes near coords={\scriptsize $\pgfplotspointmeta$ ms},
  point meta=explicit symbolic,
  every node near coord/.append style={
    text=cAnnoA,
    anchor=west,
    xshift=-15pt,
    yshift=7pt
  },
] table[
  col sep=comma,
  x index=1,
  y index=2,
  meta index=0
] {Results/RMa_120_time_ms.csv};




% ===================== Panel 3: DeepMIMO (number of scenes) ===============
\nextgroupplot[title={DeepMIMO}, ylabel={}]

% Hide the Scenes=50 row to avoid annotation clutter (matches your previous behavior).
% Since we use indices: Scenes is column 0, Rate is column 1, NMSEdB is column 2.
\addplot+[
  thick,
  color=cDeepLine,
  mark=triangle*,
  mark size=2.4pt,
  nodes near coords={\scriptsize $\pgfplotspointmeta\,\mathrm{s}$},
  point meta=explicit symbolic,
  every node near coord/.append style={
    text=cAnnoA,
    anchor=west,
    xshift=0pt,
    yshift=1pt
  },
] table[
  col sep=comma,
  x expr={ (\thisrowno{0}==50) ? nan : \thisrowno{1} },
  y expr={ (\thisrowno{0}==50) ? nan : \thisrowno{2} },
  meta index=0
] {Results/DeepMIMO_scene.csv};



\end{groupplot}
\end{tikzpicture}

\caption{RD trade-off of full-model fine-tuning across different evaluation horizons. Point annotations indicate distance (m) for QuaDRiGa, channel evolution time at 120~km/h for the CDL model, and captured scene duration for DeepMIMO.}

\label{fig:rd-evolution}
\end{figure*}


==> tex_files/rd_plots.tex <==
% =========================================================
% Rate–Distortion plots (3 datasets) — IEEE style
% Usage in paper:
%   \input{rd_plots.tex}
% =========================================================
% ---------- color definitions (local & safe) ----------
\definecolor{cNoFT}{RGB}{0,114,178}
\definecolor{cEO}{RGB}{213,94,0}
\definecolor{cFMten}{RGB}{0,158,115}
\definecolor{cFMLast}{RGB}{204,121,167}
\definecolor{cFMLastUP}{RGB}{230,159,0}
\definecolor{cGA}{RGB}{86,180,233}
\definecolor{cFM}{RGB}{150,60,180}
\definecolor{cTM}{RGB}{200,30,60}



\begin{figure*}[t]
\centering

\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=8mm},
  width=0.35\textwidth,
  height=0.30\textwidth,
  xlabel={Rate (bits)},
  ylabel={NMSE (dB)},
  grid=both,
  grid style={dashed,gray!25},
  tick label style={font=\footnotesize},
  label style={font=\small},
  title style={font=\small},
  every axis plot/.append style={line width=0.9pt},
  every mark/.append style={mark size=2.2pt},
  scaled x ticks=false,
  xtick distance=0.1,
  ytick distance=4,
  xticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=3
  },
  legend columns=4,
  legend style={
    /tikz/every even column/.append style={column sep=3pt},
    draw=none, fill=none, font=\small
  },
]





% ---------------------------------------------------------
% Helper macro:
%   #1 method key
%   #2 color
%   #3 marker
%   #4 legend text
%   #5 csv file
% ---------------------------------------------------------
\newcommand{\plotmethod}[5]{%
  \addplot[
    color=#2,
    mark=#3,
    discard if not={method}{#1}
  ] table[
    col sep=comma,
    x=rate,
    y=nmse_db
  ] {#5};
  \addlegendentry{#4}
}

% ===================== QuaDRiGa ==========================
\nextgroupplot[title={QuaDRiGa}, legend to name=RDLegend]

\plotmethod{NoFT}{cNoFT}{o}{Pretrained}{Results/QuaDRiGa.csv}
\plotmethod{EO}{cEO}{x}{EO}{Results/QuaDRiGa.csv}
\plotmethod{TM}{cTM}{*}{TM}{Results/QuaDRiGa.csv}
\plotmethod{FM}{cFM}{triangle*}{FM}{Results/QuaDRiGa.csv}
\plotmethod{FM10bits}{cFMten}{diamond*}{FM-2bit}{Results/QuaDRiGa.csv}
\plotmethod{FMLastLayer}{cFMLast}{pentagon*}{FM1}{Results/QuaDRiGa.csv}
\plotmethod{FMLastLayerUP}{cFMLastUP}{star}{FM1-UP}{Results/QuaDRiGa.csv}
\plotmethod{GA}{cGA}{square*}{GA}{Results/QuaDRiGa.csv}

% ======================= CDL =============================
\nextgroupplot[title={3GPP CDL}, ylabel={}]

\addplot[color=cNoFT, mark=o, discard if not={method}{NoFT}]
  table[col sep=comma, x=rate, y=nmse_db] {Results/CDL_30.csv};
\addplot[color=cEO, mark=x, discard if not={method}{EO}]
  table[col sep=comma, x=rate, y=nmse_db] {Results/CDL_30.csv};
\addplot[color=cTM, mark=*, discard if not={method}{TM}]
  table[col sep=comma, x=rate, y=nmse_db] {Results/CDL_30.csv};
\addplot[color=cFM, mark=triangle*, discard if not={method}{FM}]
  table[col sep=comma, x=rate, y=nmse_db] {Results/CDL_30.csv};
\addplot[color=cFMten, mark=diamond*, discard if not={method}{FM10bits}]
  table[col sep=comma, x=rate, y=nmse_db] {Results/CDL_30.csv};
\addplot[color=cFMLast, mark=pentagon*, discard if not={method}{FMOneLayer}]
  table[col sep=comma, x=rate, y=nmse_db] {Results/CDL_30.csv};
\addplot[color=cFMLastUP, mark=star, discard if not={method}{FMOneLayerUP}]
  table[col sep=comma, x=rate, y=nmse_db] {Results/CDL_30.csv};
\addplot[color=cGA, mark=square*, discard if not={method}{GA}]
  table[col sep=comma, x=rate, y=nmse_db] {Results/CDL_30.csv};

% ===================== DeepMIMO ==========================
\nextgroupplot[title={DeepMIMO}, ylabel={}]

\addplot[color=cNoFT, mark=o, discard if not={method}{NoFT}]
  table[col sep=comma, x=rate, y=nmse_db] {Results/DeepMIMO.csv};
\addplot[color=cEO, mark=x, discard if not={method}{EO}]
  table[col sep=comma, x=rate, y=nmse_db] {Results/DeepMIMO.csv};
\addplot[color=cTM, mark=*, discard if not={method}{TM}]
  table[col sep=comma, x=rate, y=nmse_db] {Results/DeepMIMO.csv};
\addplot[color=cFM, mark=triangle*, discard if not={method}{FM}]
  table[col sep=comma, x=rate, y=nmse_db] {Results/DeepMIMO.csv};
\addplot[color=cFMten, mark=diamond*, discard if not={method}{FM10bits}]
  table[col sep=comma, x=rate, y=nmse_db] {Results/DeepMIMO.csv};
\addplot[color=cFMLast, mark=pentagon*, discard if not={method}{FMOneLayer}]
  table[col sep=comma, x=rate, y=nmse_db] {Results/DeepMIMO.csv};
\addplot[color=cFMLastUP, mark=star, discard if not={method}{FMOneLayerUP}]
  table[col sep=comma, x=rate, y=nmse_db] {Results/DeepMIMO.csv};
\addplot[color=cGA, mark=square*, discard if not={method}{GA}]
  table[col sep=comma, x=rate, y=nmse_db] {Results/DeepMIMO.csv};

\end{groupplot}

% -------- shared legend above all three panels ------------
\node[anchor=south, yshift=16pt]
  at ($(group c1r1.north)!0.5!(group c3r1.north)$)
  {\pgfplotslegendfromname{RDLegend}};

\end{tikzpicture}

\caption{RD results of different fine-tuning schemes evaluated on multiple datasets.}

\label{fig:rd-3datasets}

\end{figure*}

